Learning Curves for Decision Making in Supervised Machine Learning: A Survey

Learning curves are a concept from social sciences that has been adopted in the context of machine learning to assess the performance of a learning algorithm with respect to a certain resource, e.g., the number of training examples or the number of training iterations. Learning curves have important applications in several machine learning contexts, most notably in data acquisition, early stopping of model training, and model selection. For instance, learning curves can be used to model the performance of the combination of an algorithm and its hyperparameter configuration, providing insights into their potential suitability at an early stage and often expediting the algorithm selection process. Various learning curve models have been proposed to use learning curves for decision making. Some of these models answer the binary decision question of whether a given algorithm at a certain budget will outperform a certain reference performance, whereas more complex models predict the entire learning curve of an algorithm. We contribute a framework that categorises learning curve approaches using three criteria: the decision-making situation they address, the intrinsic learning curve question they answer and the type of resources they use. We survey papers from the literature and classify them into this framework.

==> resources_used.tikz <==
\begin{tikzpicture}[node distance=1cm, auto]  
\tikzset{
   % we can remove the yellow gradient if we want by configuring it here
    mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!20,thick, inner sep=1em, minimum width=6em, minimum height=4.5em, align=center, font=\footnotesize, blur shadow={shadow blur steps=5}},
    myarrow/.style={-, >=latex', thick}
}  
\node[mynode] (resources) {Data\\Resources};  
\node[below=1.5cm of resources] (dummylvl1) {}; 
\node[mynode, left=2.25cm of dummylvl1] (metaf) {Dataset\\Meta-\\Features};  
\node[mynode, right=2.25 cm of dummylvl1] (learnerf) {Learner\\Features};

\node[mynode, left=0.01 cm of dummylvl1] (actived) {Target\\Dataset};  
\node[mynode, right=0.01 cm of dummylvl1] (otherd) {Other\\Datasets};

\node[below=2.0cm of dummylvl1] (dummylvl2) {}; 
\node[mynode, left=2.25 cm of dummylvl2] (adac) {Curves on\\Current\\Learner};
\node[mynode, left=0.01 cm of dummylvl2] (adoc) {Curves on\\Other\\Learners};
\node[mynode, right=2.25 cm of dummylvl2] (odac) {Curves on\\Current\\Learner};
\node[mynode, right=0.01 cm of dummylvl2] (odoc) {Curves on\\Other\\Learners};

\draw[myarrow] (resources.south) -- (metaf.north);	
\draw[myarrow] (resources.south) -- (learnerf.north);
\draw[myarrow] (resources.south) -- (actived.north);	
\draw[myarrow] (resources.south) -- (otherd.north);	

\draw[myarrow] (actived.south) -- (adac.north);	
\draw[myarrow] (actived.south) -- (adoc.north);
\draw[myarrow] (otherd.south) -- (odac.north);	
\draw[myarrow] (otherd.south) -- (odoc.north);

\end{tikzpicture}
